Regularization of singular terms in $N\bar{N}$ potential model

We suggest a method of singular terms regularization in potential model of $N\bar{N}$ interaction. This method is free from any uncertainties, related to the usual cut-off procedure and based on the fact, that in the presence of sufficiently strong short-range annihilation $N$ and $\bar{N}$ never approach close enough to each other. The effect of mentioned singular terms of OBE potential, modified by annihilation is shown to be repulsive. The obtained results for S- and P-wave scattering lengths are in agreement with existing theoretical models.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

